Safe Bayesian Optimization for Uncertain Correlation Matrices in Linear Models of Co-Regionalization

This paper extends safety guarantees for multi-task Bayesian optimization with uncertain co-regionalization matrices from intrinsic co-regionalization models to linear models of co-regionalization. The latter allows for more flexible modeling of the inter-task correlations by composing multiple features. We derive uniform error bounds for vector-valued functions sampled from a Gaussian process with a linear model of co-regionalization kernel. Furthermore, we show the potential performance gains of linear models of co-regionalization in a numerical comparison on a safe multi-task Bayesian optimization benchmark.

==> figures/bo_loop.tex <==
% \usetikzlibrary{arrows.meta, positioning}


\begin{tikzpicture}[
  node distance=1.8cm and 2.5cm,
  box/.style={draw, thick, minimum width=3.2cm, minimum height=1.5cm, align=center},
  arrow/.style={->, thick, >=Latex},
  label/.style={font=\small, midway, fill=white, inner sep=1pt}
]

% Nodes
\node (top_left) {};
\node (blackbox) [draw, rounded corners=3pt,  right=1.5cm of top_left, fill=black, text=white, inner sep=8pt, outer sep=0pt] {Black Box};
\node [circle, draw, thick, inner sep=1pt, right=2cm of blackbox] (plus) {+};
\node (top_right) [right=4cm of blackbox] {};
\node (lower_left) [below=1cm of top_left] {};
\node (lower_right) [below=1cm of top_right] {};
\node (gp) [draw, rounded corners=3pt,inner sep=4pt, outer sep=0pt, left=.5cm of lower_right] {Gaussian Process};
\node (acq) [draw, rounded corners=3pt,inner sep=4pt, outer sep=0pt, left=2cm of gp] { Acq Function};

% Arrows
\draw[arrow] (top_left.center) -- (blackbox) node[midway,above, font=\scriptsize] {Input} node[midway,below, font=\scriptsize] {$x$};
\draw[arrow] (blackbox) -- (plus) node[midway,above, font=\scriptsize] {Output} node[midway,below, font=\scriptsize] {$f(x)$};
\draw (plus) -- (top_right.center) node[midway,above, font=\scriptsize] {Measurement} node[midway,below, font=\scriptsize] {$y=f(x) + \varepsilon$};
\draw[arrow] (top_right.center) |- (gp);
\draw[arrow] (gp) -- (acq) node[midway,above, font=\scriptsize] {Posterior} node[midway,below, font=\scriptsize] {$\mu(x), \sigma^2(x)$};
\draw (acq) -| (top_left.center);
\draw[arrow] ($(plus)+(0,1.)$) -- (plus) node[midway,below, font=\scriptsize, rotate=90]{$\varepsilon$} node[midway,above, font=\scriptsize, rotate=90] {Noise};

\end{tikzpicture}

